Subgroups of Genus-2 Quasi-Fuchsian groups and Cocompact Kleinian Groups

In this paper, we want to control the geometry of some surface subgroups of a cocompact Kleinian group. More precisely, provided any genus-2 quasi-Fuchsian group $\Gamma$ and cocompact Kleinian group $G$, then for any $K>1$, we will find a surface subgroup $H$ of $G$ that is $K$-quasiconformally conjugate to a finite index subgroup $F<\Gamma$.

==> Figure/figure1.tex <==
\begin{tikzpicture}


\draw[dashed, black, thick] (0,0)arc (180:0:2 and 0.3);
\draw[black, thick] (0,0)arc (-180:0:2 and 0.3);
\draw[thick] (0,0) -- (0,4);
\draw[thick] (4,0) -- (4,4);
\draw[black, thick] (0,4)arc (180:0:2 and 0.3);
\draw[black, thick] (0,4)arc (-180:0:2 and 0.3);
\draw[black, thick, dashed] (0,2)arc (180:0:2 and 0.3);
\draw[black, thick] (0,2)arc (-180:0:2 and 0.3);

\draw[blue] (2,-.3) -- (4,.5);
\draw[blue, dashed] (4,.5) -- (0,1.5);
\draw[blue] (4,2.5) -- (0,1.5);
\draw[blue, dashed] (4,2.5) -- (0,3.5);
\draw[blue] (0,3.5) -- (2,3.7);

\draw[red, dashed] (2,.3) -- (0,.5);
\draw[red] (4,1.5) -- (0,.5);
\draw[red, dashed] (4,1.5) -- (0,2.5);
\draw[red] (0,2.5) -- (4,3.5);
\draw[red, dashed] (4,3.5) -- (2,4.3);

\coordinate [label=180:{$C_3$}] (a) at (0,2);
\coordinate [label=0:{$\gamma_1$}] (b) at (4,.5);
\coordinate [label=0:{$\gamma_2$}] (c) at (4,3.5);


% \draw[blue,rotate=-90] (0.5,2) parabola [bend at end](-.5,4);
% \draw[blue, rotate=-90, densely dashed] (-.5,4) parabola [bend at start] (-1.5,2);
% \draw[blue, rotate=-90, densely dashed] (-2.5,0) parabola [bend at start] (-1.5,2);
% \draw[blue, rotate=-90] (-2.5,0) parabola [bend at start] (-3.5,2);
% \draw[blue,rotate=-90] (-3.5,2) parabola [bend at end](-4.5,4);
% \draw[blue, rotate=-90, densely dashed] (-4.5,4) parabola [bend at start] (-5.5,2);

% \draw[red, rotate=-90, densely dashed] (-1.5,0) parabola [bend at start] (-.5,2);
% \draw[red, rotate=-90] (-1.5,0) parabola [bend at start] (-2.5,2);
% \draw[red,rotate=-90] (-2.5,2) parabola [bend at end](-3.5,4);
% \draw[red, rotate=-90, densely dashed] (-3.5,4) parabola [bend at start] (-4.5,2);
% \draw[red, rotate=-90, densely dashed] (-5.5,0) parabola [bend at start] (-4.5,2);
% \draw[red, rotate=-90] (-5.5,0) parabola [bend at start] (-6.5,2);

\end{tikzpicture}

==> Figure/figure2.tex <==
\begin{tikzpicture}[scale=0.2]


\draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] (0,0) ellipse (2 and 1) node[font=\fontsize{6}{6}\selectfont, below=.15] {$C_1$};
\draw[shift={(120:24)}, rotate=60, decoration={markings, mark=at position 0.75 with {\arrow{>}}}, postaction={decorate}] (0,0) ellipse (2 and 1)
node[font=\fontsize{6}{6}\selectfont, above left=.1] {$C_3$};
\draw[shift={(60:24)}, rotate=120, decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] (0,0) ellipse (2 and 1)
node[font=\fontsize{6}{6}\selectfont, above right=.1] {$C_2$};

% \coordinate[label=185:$a$, shift={(-2.4,4)}, rotate=60, label=185:$a$] (a) at (-5,0);

\draw[name path=A] (-2,0) .. controls ($(0,{sqrt(192)})+(210:3)$) .. ($(120:24)+(240:2)$)
\foreach \p in {0,1,...,20} {node[pos=\p*0.05, inner sep=0] (a\p) {}};
\draw[name path=B] (2,0) .. controls ($(0,{sqrt(192)})+(330:3)$) .. ($(60:24)+(-60:2)$)
\foreach \p in {0,1,...,20} {node[pos=\p*0.05, inner sep=0] (b\p) {}};
\draw[name path=C] ($(120:24)-(240:2)$) .. controls ($(0,{sqrt(192)})+(85:3)$) .. ($(60:24)-(-60:2)$)\foreach \p in {0,1,...,20} {node[pos=\p*0.05, inner sep=0] (c\p) {}};

\draw[green!85!blue] (c1) -- (a18);
\draw[green!85!blue] (c3) -- (a16);
\draw[green!85!blue] (c5) -- (a14);
\draw[green!85!blue] (c8) -- (a11);
\draw[green!85!blue] (b8) -- (a6);
\draw[green!85!blue] (b5) -- (a4);
\draw[green!85!blue] (b3) -- (a2);
\draw[green!85!blue, dashed] (c3) -- (a18);
\draw[green!85!blue, dashed] (c5) -- (a16);
\draw[green!85!blue, dashed] (c8) -- (a14);
\draw[green!85!blue, dashed] (b8) -- (a11);
\draw[green!85!blue, dashed] (b5) -- (a6);
\draw[green!85!blue, dashed] (b3) -- (a4);
\draw[green!85!blue, dashed] (b1) -- (a2);

\draw[red] (a1) -- (b2);
\draw[red] (a3) -- (b4);
\draw[red] (a5) -- (b6);
\draw[red] (a8) -- (b9);
\draw[red] (c12) -- (b14);
\draw[red] (c15) -- (b16);
\draw[red] (c17) -- (b18);
\draw[red, dashed] (a3) -- (b2);
\draw[red, dashed] (a5) -- (b4);
\draw[red, dashed] (a8) -- (b6);
\draw[red, dashed] (c12) -- (b9);
\draw[red, dashed] (c15) -- (b14);
\draw[red, dashed] (c17) -- (b16);
\draw[red, dashed] (c19) -- (b18);

\draw[blue] (b19) -- (c18);
\draw[blue] (b17) -- (c16);
\draw[blue] (b15) -- (c14);
\draw[blue] (b12) -- (c11);
\draw[blue] (a12) -- (c6);
\draw[blue] (a15) -- (c4);
\draw[blue] (a17) -- (c2);
\draw[blue, dashed] (b17) -- (c18);
\draw[blue, dashed] (b15) -- (c16);
\draw[blue, dashed] (b12) -- (c14);
\draw[blue, dashed] (a12) -- (c11);
\draw[blue, dashed] (a15) -- (c6);
\draw[blue, dashed] (a17) -- (c4);
\draw[blue, dashed] (a19) -- (c2);


\draw (30,11) circle (11);
\coordinate (u) at ($(30,11)+(-60:11)$);
\coordinate (v) at ($(30,11)+(-120:11)$);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] (u) -- (v) node[above, pos=0.2,font=\fontsize{8}{8}\selectfont] {$\tilde{C_1}$};
\coordinate (w) at ($(30,11)+(60:11)$);
\coordinate (x) at ($(30,11)+(0:11)$);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] (w) -- (x) node[left, pos=0.3,font=\fontsize{8}{8}\selectfont] {$\tilde{C_2}$};
\coordinate (y) at ($(30,11)+(180:11)$);
\coordinate (z) at ($(30,11)+(120:11)$);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] (y) -- (z) node[right, pos=0.1,font=\fontsize{8}{8}\selectfont] {$\tilde{C_3}$};
\draw[red] (v) -- (x);
\draw[blue] (z) -- (x);
\draw[green!85!blue] (v) -- (z);


\end{tikzpicture}

==> Figure/figure3.tex <==
\begin{tikzpicture}[scale=0.6]

\draw (-5,5) -- (5,5);
\draw (-5,-5) -- (5,-5);
\draw (0,-5) -- (0,5);

\draw (-4,4.1) -- (4,4.7);
\draw (-4,-4.7) -- (4,-4.1);

\draw [name path=zeta1] (0.2,4.415) -- (0.8,-3.585);
\draw [name path=zeta2] (-0.2,-4.415) -- (-0.8,3.585);

\draw[red,name path=tau] (0.6,0.045) -- (-0.6,-0.045);

\coordinate [label=60:{$\delta_1$}] (a) at (5,5);
\coordinate [label=90:{$Y_1$}] (b) at (0,5);
\coordinate [label=-60:{$\delta_2$}] (a) at (5,-5);
\coordinate [label=-90:{$Y_2$}] (b) at (0,-5);

\coordinate [label=180:{$A_1$}] () at (-4,4.1);
\coordinate [label=170:{$A_2$}] () at (-4,-4.7);
\coordinate [label=-10:{$B_1$}] () at (4,4.7);
\coordinate [label=0:{$B_2$}] () at (4,-4.1);

\coordinate [label=-45:{$X_1$}] () at (0.2,4.415);
\coordinate [label=135:{$X_2$}] () at (-0.2,-4.415);
\coordinate [label=0:{$E_1$}] () at (0.6,0.045);
\coordinate [label=180:{$E_2$}] () at (-0.6,-0.045);

\coordinate [label=45:{$\zeta_1$}] () at (0.8,-3.585);
\coordinate [label=225:{$\zeta_2$}] () at (-0.8,3.585);

\fill [black] (0,-5) circle (2pt);
\fill [black] (0,5) circle (2pt);
\fill [black] (0.2,4.415) circle (2pt);
\fill [black] (-0.2,-4.415) circle (2pt);
\fill [name intersections={of=zeta1 and tau}] (intersection-1) circle (2pt);
\fill [name intersections={of=zeta2 and tau}] (intersection-1) circle (2pt);


\end{tikzpicture}

==> Figure/figure4.tex <==
\begin{tikzpicture}[scale=1]

\draw (0,0) circle [radius=3];

\coordinate [label=225:{}] (a1) at (120:3);
\coordinate [label=225:{}] (a2) at (60:3);

\draw [name path=zeta] (120:3) arc (-150:-30:{sqrt(3)});
\draw [name path=xi] (0,3) -- (0,-3);
\fill [name intersections={of=zeta and xi}] (intersection-1) circle (2pt) node[black,below right] {$X_1^{(\infty)}=Y_1^{(\infty)}$};
\fill [black] (0,0) circle (2pt) node[right] {$E_1^{(\infty)}=E_2^{(\infty)}$};

\coordinate [label=180:{$\zeta^{(\infty)}=\xi^{(\infty)}$}] () at (0,-1);
\coordinate [label=135:{$\delta_1^{(\infty)}$}] () at (120:3);

\end{tikzpicture}

==> Figure/figure5.tex <==
\begin{tikzpicture}[scale=1]

\draw (0,0) circle [radius=3];

\draw [name path=xi] (0,3) -- (0,-3);
\fill [black] (0,0) circle (2pt) node[right] {$E_1^{(\infty)}=E_2^{(\infty)}$};

\fill [black] (0,3) circle (2pt) node[above] {$\delta_1^{(\infty)},X_1^{(\infty)},Y_1^{(\infty)}$};

\coordinate [label=180:{$\zeta^{(\infty)}=\xi^{(\infty)}$}] () at (0,-1);


\draw (8,0) circle [radius=3];

\draw (5,0) -- (11,0);
\draw [name path=xi'] (8,3) -- (8,-3);
\fill [black] (8,0) circle (2pt) node[above right] {${X'}_1^{(\infty)}={Y'}_1^{(\infty)}$};
\coordinate [label=90:{${\delta'}_1^{(\infty)}$}] () at (6,0);

\fill [black] (8,-3) circle (2pt) node[below] {${E'}_1^{(\infty)},{E'}_2^{(\infty)}$};

\coordinate [label=180:{${\zeta'}^{(\infty)}={\xi'}^{(\infty)}$}] () at (8,-1);
\end{tikzpicture}
